How Pinball Wizards Simulate a Turing Machine

We introduce and investigate the computational complexity of a novel physical problem known as the Pinball Wizard problem. It involves an idealized pinball moving through a maze composed of one-way gates (outswing doors), plane walls, parabolic walls, moving plane walls, and bumpers that cause acceleration or deceleration. Given the initial position and velocity of the pinball, the task is to decide whether it will hit a specified target point. By simulating a two-stack pushdown automaton, we show that the problem is Turing-complete -- even in two-dimensional space. In our construction, each step of the automaton corresponds to a constant number of reflections. Thus, deciding the Pinball Wizard problem is at least as hard as the Halting problem. Furthermore, our construction allows bumpers to be replaced with moving walls. In this case, even a ball moving at constant speed -- a so-called ray particle -- can be used, demonstrating that the Ray Particle Tracing problem is also Turing-complete.

==> fig/offsets_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/offsets_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21033,7881)(-14,-6472)
\put(16801,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1801,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(  1,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(12001,164){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(11476,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1801,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3001,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(6601,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(12001,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(13201,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{2}$}%
}}}}
\put(14401,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6826,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(17026,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space offset}%
}}}}
\put(10201,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(11476,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{5}{4}$}%
}}}}
\put(11476,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(11476,-3736){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{5}{8}$}%
}}}}
\put(11476,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{4}$}%
}}}}
\put(11476,-5461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1276,-5461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1276,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{4}$}%
}}}}
\put(1276,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1276,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3601,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{3}{4}$}%
}}}}
\put(4201,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5401,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{3}{2}$}%
}}}}
\put(17626,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}output 1}%
}}}}
\put(15451,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}recombine intervals}%
}}}}
\put(17626,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}output 0}%
}}}}
\end{picture}%


==> fig/pinball_tools_1_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pinball_tools_1_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21659,6422)(586,-6405)
\put(18814,-2899){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(2776,-2287){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(2776,-3517){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(4789,-1864){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(9376,-2287){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9376,-3517){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(11644,-1744){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(3844,-3049){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(10354,-3034){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(15319,-1684){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(13801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\end{picture}%


==> fig/pinball_tools_1_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_1_01_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21659,6758)(586,-6405)
\put(9451,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(13801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(15319,-2284){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(18814,-3499){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(10501,-3634){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(3976,-3649){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(11644,-2344){\makebox(0,0)[rb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(2851,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9451,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(4789,-2464){\makebox(0,0)[rb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(2851,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{53}{63.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\end{picture}%


==> fig/pinball_tools_2_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_2_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(27871,6722)(586,-6405)
\put(18549,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b'$}%
}}}}
\put(12001,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b+\vec{v}_w'$}%
}}}}
\put(12001,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b'=$}%
}}}}
\put(2621,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(4999,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b$}%
}}}}
\put(16014,-1970){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16014,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(13801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(20401,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(23621,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w$}%
}}}}
\put(25351,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b'''=\vec{v}_b''+\vec{v}_w$}%
}}}}
\put(25201,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w$}%
}}}}
\put(17004,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b''$}%
}}}}
\put(10876,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_w'$}%
}}}}
\put(12076,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b$}%
}}}}
\put(24826,-3511){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b''$}%
}}}}
\end{picture}%


==> fig/pinball_tools_3_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_3_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12627,6662)(586,-6405)
\put(11599,-1677){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(3151,-3811){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(4051,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(7201,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(2621,-777){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(3676,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'+\vec{v}_b(t)$}%
}}}}
\put(10426,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(10126,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'$}%
}}}}
\put(9001,-3811){\rotatebox{327.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}'+\vec{v}_b(t)$}%
}}}}}
\put(9221,-777){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}_b(t)$}%
}}}}
\put(4999,-1677){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec{v}$}%
}}}}
\put(601,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\end{picture}%


==> fig/pinball_tools_4_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pinball_tools_4_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13977,2232)(1186,-2815)
\put(13201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e)}%
}}}}
\put(4201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(7201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(1201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(10201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\end{picture}%


==> fig/pinball_tools_4_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/pinball_tools_4_02_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7851,6147)(1186,-6490)
\put(7201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(1201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(1201,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(4201,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e)}%
}}}}
\put(4201,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\end{picture}%


==> fig/sim_flow_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/sim_flow_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13845,19845)(2968,-11794)
\put(12301,6944){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ray}%
}}}}
\put(12301,2144){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$ to}%
}}}}
\put(12301,1649){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space stack}%
}}}}
\put(12301,5039){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push input}%
}}}}
\put(12301,4544){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and initialize}%
}}}}
\put(12301,4049){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}tape/stacks}%
}}}}
\put(12001,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(re)join}%
}}}}
\put(12001,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}by a}%
}}}}
\put(12001,-3556){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary pop tree}%
}}}}
\put(12001,-4051){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}seperate all possible states}%
}}}}
\put(12001,-8986){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(re)join}%
}}}}
\put(12001,-9481){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}all possible outputs}%
}}}}
\put(12001,-9976){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}by a binary tree}%
}}}}
\put(11401,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}simulate one}%
}}}}
\put(11401,-6331){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}step of DTM}%
}}}}
\put(11401,-6826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and add next}%
}}}}
\put(11401,-7321){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}state to stack}%
}}}}
\put(12301,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push $\ell$}%
}}}}
\put(12301,6449){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}impulse}%
}}}}
\put(12301,7439){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}generate}%
}}}}
\end{picture}%


==> fig/sim_one_step_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/sim_one_step_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15624,14016)(4189,-12544)
\put(5401,-6886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}move $r_\beta$}%
}}}}
\put(18601,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(18601,-9676){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to}%
}}}}
\put(18601,-10666){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(18601,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stack}%
}}}}
\put(12001,-9181){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary $y$}%
}}}}
\put(18601,-9181){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary $z$}%
}}}}
\put(5401,-10171){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space}%
}}}}
\put(12001,-10171){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space}%
}}}}
\put(18601,-10171){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}space}%
}}}}
\put(12001,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}read cell}%
}}}}
\put(12001,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}write $a$}%
}}}}
\put(18601,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}write $a$}%
}}}}
\put(12901,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output area for $1$}%
}}}}
\put(11101,-1711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output area for $\beta$}%
}}}}
\put(12226,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}path representing state $q_i$}%
}}}}
\put(5626,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\delta(q_i,\beta)=(q_x,a,r_\beta)$}%
}}}}
\put(12226,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\delta(q_i,\beta)=(q_y,b,r_0)$}%
}}}}
\put(12301,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output area for $0$}%
}}}}
\put(18301,-3661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\delta(q_i,\beta)=(q_z,c,r_1)$}%
}}}}
\put(5401,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}write $a$}%
}}}}
\put(12001,-6886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}move $r_0$}%
}}}}
\put(18601,-6886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}move $r_1$}%
}}}}
\put(5401,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(5401,-9181){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binary $x$}%
}}}}
\put(5401,-9676){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to}%
}}}}
\put(5401,-10666){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(5401,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stack}%
}}}}
\put(12001,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(12001,-9676){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}to}%
}}}}
\put(12001,-10666){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(12001,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}stack}%
}}}}
\end{picture}%


==> fig/tool_if_else_time_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_if_else_time_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25257,21196)(-3751,-9557)
\put(16925,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$2$}%
}}}}
\put(20812,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$2$}%
}}}}
\put(15676,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d-1$}%
}}}}
\put(12226,3389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d/2$}%
}}}}
\put(10574,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(6687,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$2$}%
}}}}
\put(-1574,10799){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(-1574,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(18857,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(18857,10799){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 1}%
}}}}
\put(18901,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(11251,-8266){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}interval}%
}}}}
\put(11251,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving}%
}}}}
\put(-299,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6901,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving}%
}}}}
\put(6901,-6541){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(7726,6959){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(10201, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the time offset}%
}}}}
\put(10201,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the range $[0\ldots\frac12)$}%
}}}}
\put(20476,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}range $[1\ldots\frac32)$}%
}}}}
\put(20476, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the}%
}}}}
\put(20476,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}time offset}%
}}}}
\put(20476,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the}%
}}}}
\put(7726,7664){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(7726,2009){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14326,1859){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(14326,7109){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(7726,2714){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(14326,7814){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(14326,2564){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(18901,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(8619,11489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8619,10799){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 0}%
}}}}
\end{picture}%


==> fig/tool_if_else_time_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_if_else_time_01_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(28488,22590)(-4086,-9557)
\put(13426,-3436){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$d-1$}%
}}}
\put(12226,3089){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$d/2$}%
}}}
\put(7726,2789){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(-299,-6061){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(6901,-6136){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}moving}%
}}}
\put(6901,-6961){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(7726,2009){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(7726,6839){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(7726,7589){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(14326,7109){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(14326,2564){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(14326,1814){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(14326,7889){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(11251,-7561){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}moving}%
}}}
\put(10201, 89){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}way if the time offset}%
}}}
\put(18901,-4036){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\put(-1574,11474){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}start}%
}}}
\put(-1574,12389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$0$}%
}}}
\put(381,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$2$}%
}}}
\put(8619,12389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(6687,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$2$}%
}}}
\put(10574,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$0$}%
}}}
\put(16925,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$2$}%
}}}
\put(20812,10536){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$0$}%
}}}
\put(18857,11474){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}end for 1}%
}}}
\put(18857,12389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(8619,11474){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}end for 0}%
}}}
\put(10201,-736){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}is in the range $[0\ldots\frac12)$}%
}}}
\put(20476,-601){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}range $[1\ldots\frac32)$}%
}}}
\put(20476,164){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}is in the}%
}}}
\put(20476,914){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}time offset}%
}}}
\put(20476,1664){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{1,0,0}way if the}%
}}}
\put(11251,-8266){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}interval}%
}}}
\put(18901,-4936){\makebox(0,0)[lb]{\smash{\fontsize{60}{72}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,0}full}%
}}}
\end{picture}%


==> fig/tool_if_else_time_01_pb.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_if_else_time_01_pb_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(28402,22107)(-4065,-9223)
\put(13426,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $d-1$}%
}}}}
\put(12226,3089){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $d/2$}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8619,12239){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(18857,12239){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-1574,11324){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(18857,11324){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 1}%
}}}}
\put(8619,11324){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end for 0}%
}}}}
\put(11251,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving}%
}}}}
\put(11251,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}interval}%
}}}}
\put(20476,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}time offset}%
}}}}
\put(20476,1664){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the}%
}}}}
\put(6901,-6136){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving}%
}}}}
\put(6901,-6961){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(18901,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(14326,2564){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(7726,2009){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(7726,7589){\makebox(0,0)[rb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(14326,7109){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-1574,12239){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(10201, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}way if the time offset}%
}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $0$}%
}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $2$}%
}}}}
\put(6687,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $2$}%
}}}}
\put(10574,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $0$}%
}}}}
\put(16925,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $2$}%
}}}}
\put(20812,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1} $0$}%
}}}}
\put(10201,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the range $[0\ldots\frac12)$}%
}}}}
\put(20476,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}range $[1\ldots\frac32)$}%
}}}}
\put(20476,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}is in the}%
}}}}
\end{picture}%


==> fig/tool_if_else_time_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_if_else_time_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(13962,8634)(204,-8184)
\put(4296,-163){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(6240,-163){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(8220,-163){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(8948,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(10892,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(12872,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(5513,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(3533,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(1589,-6720){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(3551,-7861){\makebox(0,0)[b]{\smash{\fontsize{65}{78}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 0}%
}}}
\put(10909,-7861){\makebox(0,0)[b]{\smash{\fontsize{65}{78}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 1}%
}}}
\end{picture}%


==> fig/tool_mult_0.5_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_mult_0_5_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(6624,10914)(4210,-8735)
\put(8637,-6948){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $1$}}}
\put(6694,-6948){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(4750,-8541){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $1$}}}
\put(6694,-8541){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(10581,-6948){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $2$}}}
\put(4225,-6400){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $-2$}}}
\put(4750, 15){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $-1$}}}
\put(6694, 15){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{\fontsize{40}{48}\normalfont\sffamily $2$}}}
\put(4225,-5447){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $-1$}}}
\put(4225,-4495){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $0$}}}
\put(4225,-3540){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $1$}}}
\put(4225,-2588){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $2$}}}
\put(4225,-1635){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $3$}}}
\put(4225,-683){\makebox(0,0)[rb]{\smash{\fontsize{40}{48}\normalfont\sffamily $4$}}}
\put(8655,-4189){\makebox(0,0)[lb]{\smash{\fontsize{40}{48}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(5851,-4261){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{40}{48}\normalfont\sffamily {\color[rgb]{0,0,1}$-2\cdot x^2+\frac{3}{8}$}%
}}}}
\end{picture}%


==> fig/tool_mult_2_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_mult_2_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5849,13937)(4685,-11263)
\put(9978,-9735){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(8405,-9735){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(8405,2227){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(9920,2227){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(8405,764){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(6831,765){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-2$}}}}
\put(5259,765){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-4$}}}}
\put(8405,-11086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(4700, 74){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$4$}}}}
\put(4700,-1499){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(4700,-3073){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(4700,-4644){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-2$}}}}
\put(4700,-6221){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-4$}}}}
\put(4700,-7793){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-6$}}}}
\put(5248,-11086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$4$}}}}
\put(4700,-9366){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}$-8$}}}}
\put(9526,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$x^2$}%
}}}}
\put(7651,-2386){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$-\frac{1}{2}x^2+\frac{3}{4}$}%
}}}}
\end{picture}%


==> fig/tool_parabola_mirror_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_parabola_mirror_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4111,6893)(1726,-4242)
\put(2247,-3229){\makebox(0,0)[rb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{1,0,0}focus $(0,\frac{1}{4\cdot a})$}%
}}}
\put(5003, 89){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}with $x\in [s,t]\subset\Real$,}%
}}}
\put(5003,-511){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}$a\in\Ratio^+$ and}%
}}}
\put(5003,-1111){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}$s,t\in\Ratio$}%
}}}
\put(5003,689){\makebox(0,0)[lb]{\smash{\fontsize{35}{42}\normalfont\sffamily {\color[rgb]{0,0,1}$a\cdot x^2$}%
}}}
\end{picture}%


==> fig/tool_parabola_mirror_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_parabola_mirror_02_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9475,6893)(662,-4242)
\put(5003,-852){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$s,t\in\Ratio$}%
}}}}
\put(6083,-3799){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$-\frac{1}{4\cdot a}$}%
}}}}
\put(4353,-1602){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}distance from point }%
}}}}
\put(4353,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$(x, a\cdot x^2)$ to focus}%
}}}}
\put(2247,-2461){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}focus}%
}}}}
\put(2247,-3229){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(0,\frac{1}{4\cdot a})$}%
}}}}
\put(4353,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}is $a\cdot x^ 2+\frac{1}{4\cdot a}$}%
}}}}
\put(5003,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$a\in\Ratio^+$ and}%
}}}}
\put(5003,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}with $x\in [s,t]\subset\Real$,}%
}}}}
\put(5003,989){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$a\cdot x^2$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19227,8444)(-8414,-5183)
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(6001,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(-5322,845){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-1894){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(7731,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-4369){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(9078,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(26427,8444)(-8414,-5183)
\put(6001,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(13201,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(9078,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(14931,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(14931,-4369){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(16278,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(14931,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(9078,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(7731,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_02_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_plane_mirror_02_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(26445,8618)(-8432,-5226)
\put(6001,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(13201,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d)}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(16278,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(14931,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(14931,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(14931,-4369){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(7731,-694){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(9078,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(16278,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_02_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_02_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12066,8594)(-8432,-5226)
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_03.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_plane_mirror_03_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12066,8530)(-8432,-5226)
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5322,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1878,-694){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(531,-1482){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(1878,-4362){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> fig/tool_plane_mirror_03_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_plane_mirror_03_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12066,9178)(-8432,-5438)
\put(-149,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(-8399,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a)}%
}}}}
\put(-5322,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-5324,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(-1199,2789){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b)}%
}}}}
\put(1878,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(1951,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(2251,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{75}{90.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%


==> fig/tool_pop_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_pop_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(19434,54902)(-7361,-33639)
\put(6694,-8766){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(5549,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(-3754,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(-1810,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(170,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(2770,-8766){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(3605,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(897,-26478){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(7918,20412){\makebox(0,0)[lb]{\smash{\fontsize{70}{84}\normalfont\sffamily $0.1\ldots$}}}
\put(7051,20409){\makebox(0,0)[rb]{\smash{\fontsize{70}{84}\normalfont\sffamily $0.0\ldots$}}}
\put(10627,19112){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(2877,-26478){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(6703,19112){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(4750,-8766){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(-1047,-26478){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $0$}}}
\put(8647,19112){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $1$}}}
\put(7529,-31863){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily $2$}}}
\put(4628,-16637){\makebox(0,0)[lb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(2387,-15763){\makebox(0,0)[rb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(9559,10115){\makebox(0,0)[lb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(-5774,17864){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}1}%
}}}
\put(-6824,17864){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}0}%
}}}
\put(4788,9927){\makebox(0,0)[rb]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}$-\frac{1}{2}x^2+\frac{3}{4}$}%
}}}
\put(5566,-33293){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 1}%
}}}
\put(-1792,-33293){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}last top was 0}%
}}}
\put(-6299,19139){\makebox(0,0)[b]{\smash{\fontsize{70}{84}\normalfont\sffamily {\color[rgb]{0,0,1}pop}%
}}}
\end{picture}%


==> fig/tool_push_0_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_push_0_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(12795,30158)(-1961,-26972)
\put(2770,-8691){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(-1047,-26733){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(897,-26733){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(2877,-26733){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6678,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(10565,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6694,-8691){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(4750,-8691){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(8655,-4189){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(-899,389){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}0}%
}}}
\put(6001,-4186){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-2\cdot x^2+\frac{3}{8}$}%
}}}}
\put(4628,-16637){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(2387,-15763){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(-899,1214){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}push}%
}}}
\end{picture}%


==> fig/tool_push_1_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_push_1_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(13048,35708)(-1961,-27047)
\put(6694,-8766){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(4750,-8766){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(2770,-8766){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6694,7082){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(-1061,-26808){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(883,-26808){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $1$}}}
\put(2863,-26808){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(10581,7082){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $2$}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily $0$}}}
\put(-899,6689){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}push}%
}}}
\put(8655,-4189){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(-899,5789){\makebox(0,0)[b]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}1}%
}}}
\put(4628,-16637){\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\put(2387,-15763){\makebox(0,0)[rb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(5851,-4261){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{50}{60}\normalfont\sffamily {\color[rgb]{0,0,1}$-2\cdot x^2+\frac{3}{8}$}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_rejoin_intervals_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14145,11631)(-3311,-8895)
\put(1294,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(5181,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,-8664){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6076,-8086){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}gate}%
}}}}
\put(-2099,464){\makebox(0,0)[b]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}rejoin}%
}}}}
\put(3676,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}wall}%
}}}}
\put(6076,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{55}{66.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}one-way}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_rejoin_intervals_01_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13845,11280)(-3011,-8544)
\put(6694,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(10581,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(1294,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(5181,1686){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(10581,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(6694,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(6076,-7186){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}one-way merging}%
}}}}
\put(6076,-7891){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}mirror}%
}}}}
\put(-2099,464){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}rejoin}%
}}}}
\put(4501,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}mirror}%
}}}}
\put(4501,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}full}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_rejoin_intervals_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19584,19318)(-3782,-8539)
\put(6694,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(10581,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(10581,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $2$}}}}
\put(6694,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault} $0$}}}}
\put(-299,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6001,-7891){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(6001,-7186){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way merging}%
}}}}
\put(1876,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0} $d$}%
}}}}
\put(12226,4064){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0} $d/2$}%
}}}}
\end{picture}%


==> fig/tool_rejoin_intervals_02_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_rejoin_intervals_02_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19584,19335)(-3782,-8544)
\put(6694,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(10581,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(-3506,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(381,10536){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(10581,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$2$}}}}
\put(6694,-8439){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}$0$}}}}
\put(-299,-6016){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(6001,-7891){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-299,-5311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full}%
}}}}
\put(6001,-7186){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way merging}%
}}}}
\put(1876,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d$}%
}}}}
\put(12226,4064){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d/2$}%
}}}}
\end{picture}%


==> fig/tool_rev_order_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_rev_order_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5529,13698)(3355,-11115)
\put(3370,-65){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $4$}}}
\put(3370,-9057){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-4$}}}
\put(6329,2114){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(8576,2114){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(4081,686){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-2$}}}
\put(5205,686){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-1$}}}
\put(6329,686){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(6329,-9403){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(7451,-9403){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $1$}}}
\put(8576,-9403){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(6329,-10930){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(4081,-10930){\makebox(0,0)[b]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(3370,-7933){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-3$}}}
\put(3370,-6809){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-2$}}}
\put(3370,-5684){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $-1$}}}
\put(3370,-4560){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $0$}}}
\put(3370,-3438){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $1$}}}
\put(3370,-2313){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $2$}}}
\put(3370,-1188){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily $3$}}}
\put(6076,-3661){\makebox(0,0)[rb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily {\color[rgb]{0,0,1}$-x^2+\frac{1}{2}$}%
}}}
\put(7372,-4165){\makebox(0,0)[lb]{\smash{\fontsize{38}{45.6}\normalfont\sffamily {\color[rgb]{0,0,1}$x^2$}%
}}}
\end{picture}%


==> fig/tool_time_delay_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_delay_01_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11703,13800)(-680,-10876)
\put(3001,-5536){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2701,2414){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,-10861){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(9901,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(9901,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(1351,-9511){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(5401,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d/2$}%
}}}}
\put(-374,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta$}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s$}%
}}}}
\put(5401,-5986){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d/2$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9644,10455)(1179,-8902)
\put(5401,1214){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse starts}%
}}}}
\put(5401,719){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}at $s$ at time $t$}%
}}}}
\put(5401,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}with $0<t<2$}%
}}}}
\put(4501,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(4126,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$}%
}}}}
\put(4126,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$s$}%
}}}}
\put(1951,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$h$}%
}}}}
\put(9001,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(4501,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(9001,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(5401,-8281){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$ at time}%
}}}}
\put(5401,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse reaches}%
}}}}
\put(5401,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e=t+h+2\cdot\delta+2\cdot d_t$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_01_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_01_n_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9644,10450)(1179,-8897)
\put(5401,1214){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse starts}%
}}}}
\put(5401,719){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}at $s$ at time $t$}%
}}}}
\put(5401,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}with $0<t<2$}%
}}}}
\put(4501,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(4126,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$}%
}}}}
\put(4126,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$s$}%
}}}}
\put(1951,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$h$}%
}}}}
\put(9001,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(4501,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta$}%
}}}}
\put(6601,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$0$}%
}}}}
\put(9001,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d_t$}%
}}}}
\put(10801,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$d$}%
}}}}
\put(5401,-8281){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$e$ at time}%
}}}}
\put(5401,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}ray impulse reaches}%
}}}}
\put(5401,-8761){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e=t+h+2\cdot\delta+2\cdot d_t$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_02_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13253,11566)(1139,-8897)
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(2701,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_a_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_a_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14760,11940)(309,-8956)
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(8401,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_a_n_wall.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_a_n_wall_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14207,11944)(824,-8960)
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_02_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13253,11566)(1139,-8897)
\put(8251,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(2551,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+2\cdot d(t_s)$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(2701,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(1951,164){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(8251,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(8251,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(2326,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e=t_s$}%
}}}}
\put(2551,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+\delta_1+\delta_2$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_b_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_b_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14760,11940)(309,-8956)
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2326,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)=t_s$}%
}}}}
\put(2551, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+\delta_1+\delta_2$}%
}}}}
\put(2551,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+2\cdot d(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(6151,-2311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(8401,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_b_n_wall.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_b_n_wall_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14207,11944)(824,-8960)
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(2701,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(2701,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6151,-2311){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(2326,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)=t_s$}%
}}}}
\put(2551, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+\delta_1+\delta_2$}%
}}}}
\put(2551,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$+2\cdot d(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\end{picture}%


==> fig/tool_time_mult_02_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(15648,12209)(-199,-8989)
\put(8401,-1186){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}one-way}%
}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}full mirror}%
}}}
\put(2701,2639){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(2701,1964){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}end}%
}}}
\put(6901,2639){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}offset interval}%
}}}
\put(6901,1964){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}start}%
}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{1,0,0}$d(t_s)$}%
}}}}
\put(11476,-4486){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}start line of}%
}}}
\put(12901,-3736){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}moving interval}%
}}}
\put(8401,-2686){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}mirror}%
}}}
\put(8401,-1936){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}merging}%
}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}moving mirror}%
}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{1,0,0}$\delta_1$}%
}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,1}moving interval}%
}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,0,0}full mirror}%
}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,.56,0}$t_e(t_s)$}%
}}}
\put(4726,-1336){\makebox(0,0)[b]{\smash{\fontsize{45}{54}\normalfont\sffamily {\color[rgb]{0,.56,0}$\delta_1$}%
}}}
\end{picture}%


==> fig/tool_time_mult_02_nn_wall.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_02_nn_wall_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15007,12220)(439,-8996)
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(2701,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(12301,-7036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d(t_s)$}%
}}}}}
\put(11476,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12901,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(8401,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(3001,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(8401,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(1351,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$t_e(t_s)$}%
}}}}
\put(4726,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_1$}%
}}}}
\put(2701,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{45}{54.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\end{picture}%


==> fig/tool_time_mult_03_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_03_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(-449,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_03_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_03_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(-449,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_03_c.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_03_c_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(5551,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}full mirror}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e$}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}merging}%
}}}}
\put(-449,-4456){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mirror}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving mirror}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_04_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_a_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_a_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25327,13623)(-10104,-10549)
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(826,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(12301,-6961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
%  45 
\put(-449,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-10336){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3674,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-3674,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(12151,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_b_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_b_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25327,13623)(-10104,-10549)
\put(5551,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-10336){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3674,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3674,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-449,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12301,-6961){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-524,1439){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(8251,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3074,-2386){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
%  45 
\put(-449,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(6901,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(826,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_c.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_04_c_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20986,12334)(-6873,-9845)
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(-3674,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-5474,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(12901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12601,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-9781){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(-3224,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}
\put(-3674,-4981){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-3674,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_c_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_c_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25327,13623)(-10104,-10549)
%  45 
\put(-449,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(11476,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(12901,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,614){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(-3674,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(-5474,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-449,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(-524,1439){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(826,2564){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8251,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-3074,-2386){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
\put(-3674,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(-3674,-5836){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(12601,-10336){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\end{picture}%


==> fig/tool_time_mult_04_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_04_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25050,13482)(-9919,-10483)
\put(12376,-7186){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_1(t_s)$}%
}}}}}
\put(3751,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(-5474,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(-5474,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(11476,-5161){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(11476,-4486){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start line of}%
}}}}
\put(12901,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-449,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(-449,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3674,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_2(t)$}%
}}}}
\put(-3674,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(-3674,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12601,-8761){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}moving wall}%
}}}}
\put(12601,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}function $v_1(t)$}%
}}}}
\put(12601,-9511){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with speed}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(-3074,-2386){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$d_2(t_s)$}%
}}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-4049,689){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}moving interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(3451,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3751,1589){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(10126,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_a.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_05_a_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17578,10683)(-4363,-8194)
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(12001,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-3149,-2506){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_a_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_a_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22901,11475)(-6886,-8251)
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(-449,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_b.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_05_b_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17578,10683)(-4363,-8194)
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-3149,-2506){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(12001,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_b_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_b_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22901,11475)(-6886,-8251)
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(826,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6901,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-449,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(6151,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_2$}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_c.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{tool_time_mult_05_c_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17578,10683)(-4363,-8194)
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(6901,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(826,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(5551,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-449,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}out-swing}%
}}}}
\put(-449,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}door}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-3149,-2506){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(12001,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_c_n.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_c_n_pspdftex}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22901,11475)(-6886,-8251)
\put(6901,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-449,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(12001,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(826,2714){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(1276,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\end{picture}%


==> fig/tool_time_mult_05_nn.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_mult_05_nn_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22563,11193)(-6717,-8194)
\put(6901,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}start}%
}}}}
\put(826,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(6901,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}offset interval}%
}}}}
\put(10501,-5836){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_1$}%
}}}}
\put(6751,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}wall}%
}}}}
\put(-524,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_e(t_s)$}%
}}}}
\put(-674,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\delta_3$}%
}}}}
\put(3976,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\delta_2$}%
}}}}
\put(826,1844){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}end}%
}}}}
\put(5551,-106){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(5551,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-3149,-2011){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with positive}%
}}}}
\put(-3149,-2686){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(-3149,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(-449,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}one-way}%
}}}}
\put(-449,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}gate}%
}}}}
\put(12001,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}effect}%
}}}}
\put(12001,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}with negative}%
}}}}
\put(12001,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bumper wall}%
}}}}
\put(8251,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t_s\in [0\ldots 2]$}%
}}}}
\put(-2699,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_2(t_s)$}%
}}}}
\put(11251,-4561){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v_1(t_s)$}%
}}}}
\put(3451,-4936){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3751,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(10051,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\end{picture}%


==> fig/tool_time_stack_01.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_stack_01_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15583,13146)(-75,-11293)
\put(1801,1514){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}space offset interval}%
}}}}
\put(8101,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(8101,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8101,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(8101,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(8101,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8101,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(2701,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(2701,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(2701,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(2701,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(8101,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8101,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(8101,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(12301,-8611){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(12301,-9136){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(12301,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(3601,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time offset interval}%
}}}}
\put(6601,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 1}%
}}}}
\put(1201,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 0}%
}}}}
\put(12001,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(13501,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(13501,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(13501,-5686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sep}%
}}}}
\put(13501,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(13501,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(13501,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(13501,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}offset}%
}}}}
\put(13501,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(13501,-3286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(12301,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 0}%
}}}}
\put(14701,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 1}%
}}}}
\end{picture}%


==> fig/tool_time_stack_02.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{fig/tool_time_stack_02_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15583,11346)(-75,-11293)
\put(13501,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(3601,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}time offset interval}%
}}}}
\put(12001,-2536){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pop}%
}}}}
\put(13501,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(1801,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}space offset interval}%
}}}}
\put(6601,-2536){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 1}%
}}}}
\put(1201,-2536){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}push 0}%
}}}}
\put(13501,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(12301,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 0}%
}}}}
\put(14701,-11161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}output 1}%
}}}}
\put(8101,-8536){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(12301,-8536){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(2701,-8536){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-9061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(8101,-9061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(12301,-9061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(13501,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sep}%
}}}}
\put(8101,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-6586){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}div 2}%
}}}}
\put(2701,-7111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(8101,-7111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(13501,-7111){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\put(13501,-4636){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}mult 2}%
}}}}
\put(8101,-4636){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}delay 1}%
}}}}
\put(8101,-5161){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time offset}%
}}}}
\end{picture}%

